The Pattern Complexity of the Sierpi\'{n}ski Triangle

We give exact formulas for the number of distinct triangular patterns (or subtriangles) of a given size that occur in the Sierpi\'{n}ski Triangle.

==> Allpatterns2.txt <==
\begin{tabular}{*{8}{c}}
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\draw (1,-1) node{\footnotesize 1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 2};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\draw (1,-1) node{\footnotesize 5};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 6};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 7};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 0.000) -- (2.000, 0.000) -- (1.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (1.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1,-1) node{\footnotesize 8};
\end{tikzpicture}
\end{tabular}

==> Allpatterns2down.txt <==
\begin{tabular}{*{8}{c}}
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 1.732) -- (1.000, 0.000) -- (2.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 1.732);
\draw[ultra thin] (1.000, 1.732) -- (1.500, 0.866);
\draw (1,-1) node{\footnotesize 1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (2.2, 2.2);
\draw (0.000, 1.732) -- (1.000, 0.000) -- (2.000, 1.732) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (1.500, 0.866);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 1.732);
\draw[ultra thin] (1.000, 1.732) -- (1.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\draw (1,-1) node{\footnotesize 2};
\end{tikzpicture}
\end{tabular}

==> Allpatterns3.txt <==
\begin{tabular}{*{8}{c}}
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\draw (1.5,-1) node{\footnotesize 1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 2};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 4};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 5};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 6};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 7};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 8};
\end{tikzpicture}
\\
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 9};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 10};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\draw (1.5,-1) node{\footnotesize 11};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\draw (1.5,-1) node{\footnotesize 12};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 13};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 14};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 15};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 16};
\end{tikzpicture}
\\
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 17};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (1.500, 0.866) -- (1.000, 0.000) -- (2.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 18};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\draw (1.5,-1) node{\footnotesize 19};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 20};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 21};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 0.000) -- (3.000, 0.000) -- (1.500, 2.598) -- cycle;
\draw[ultra thin] (0.500, 0.866) -- (2.500, 0.866);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 1.732);
\draw[ultra thin] (0.500, 0.866) -- (1.000, 0.000);
\draw[ultra thin] (1.000, 1.732) -- (2.000, 0.000);
\draw[ultra thin] (1.000, 0.000) -- (2.000, 1.732);
\draw[ultra thin] (2.000, 0.000) -- (2.500, 0.866);
\fill[black] (1.500, 2.598) -- (1.000, 1.732) -- (2.000, 1.732) -- cycle;
\fill[black] (1.000, 1.732) -- (0.500, 0.866) -- (1.500, 0.866) -- cycle;
\fill[black] (2.000, 1.732) -- (1.500, 0.866) -- (2.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\fill[black] (2.500, 0.866) -- (2.000, 0.000) -- (3.000, 0.000) -- cycle;
\draw (1.5,-1) node{\footnotesize 22};
\end{tikzpicture}
\end{tabular}

==> Allpatterns3down.txt <==
\begin{tabular}{*{8}{c}}
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 2.598) -- (1.500, 0.000) -- (3.000, 2.598) -- cycle;
\draw[ultra thin] (0.500, 1.732) -- (2.500, 1.732);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 0.866);
\draw[ultra thin] (0.500, 1.732) -- (1.000, 2.598);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 2.598);
\draw[ultra thin] (1.000, 2.598) -- (2.000, 0.866);
\draw[ultra thin] (2.000, 2.598) -- (2.500, 1.732);
\draw (1.5,-1) node{\footnotesize 1};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 2.598) -- (1.500, 0.000) -- (3.000, 2.598) -- cycle;
\draw[ultra thin] (0.500, 1.732) -- (2.500, 1.732);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 0.866);
\draw[ultra thin] (0.500, 1.732) -- (1.000, 2.598);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 2.598);
\draw[ultra thin] (1.000, 2.598) -- (2.000, 0.866);
\draw[ultra thin] (2.000, 2.598) -- (2.500, 1.732);
\fill[black] (2.000, 2.598) -- (1.500, 1.732) -- (2.500, 1.732) -- cycle;
\fill[black] (1.500, 1.732) -- (1.000, 0.866) -- (2.000, 0.866) -- cycle;
\draw (1.5,-1) node{\footnotesize 2};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 2.598) -- (1.500, 0.000) -- (3.000, 2.598) -- cycle;
\draw[ultra thin] (0.500, 1.732) -- (2.500, 1.732);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 0.866);
\draw[ultra thin] (0.500, 1.732) -- (1.000, 2.598);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 2.598);
\draw[ultra thin] (1.000, 2.598) -- (2.000, 0.866);
\draw[ultra thin] (2.000, 2.598) -- (2.500, 1.732);
\fill[black] (1.000, 2.598) -- (0.500, 1.732) -- (1.500, 1.732) -- cycle;
\fill[black] (1.500, 1.732) -- (1.000, 0.866) -- (2.000, 0.866) -- cycle;
\draw (1.5,-1) node{\footnotesize 3};
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\clip (-0.2,-2.0) rectangle (3.2, 3.2);
\draw (0.000, 2.598) -- (1.500, 0.000) -- (3.000, 2.598) -- cycle;
\draw[ultra thin] (0.500, 1.732) -- (2.500, 1.732);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 0.866);
\draw[ultra thin] (0.500, 1.732) -- (1.000, 2.598);
\draw[ultra thin] (1.000, 0.866) -- (2.000, 2.598);
\draw[ultra thin] (1.000, 2.598) -- (2.000, 0.866);
\draw[ultra thin] (2.000, 2.598) -- (2.500, 1.732);
\fill[black] (1.000, 2.598) -- (0.500, 1.732) -- (1.500, 1.732) -- cycle;
\fill[black] (2.000, 2.598) -- (1.500, 1.732) -- (2.500, 1.732) -- cycle;
\draw (1.5,-1) node{\footnotesize 4};
\end{tikzpicture}
\end{tabular}

==> Grid1.txt <==
\draw[thin,dotted] (11.173, 0.300) -- (11.700, 1.212);
\draw[thin] (10.173, 0.300) -- (11.700, 2.944);
\draw[thin,dotted] (9.173, 0.300) -- (11.700, 4.677);
\draw[thin] (8.173, 0.300) -- (11.700, 6.409);
\draw[thin,dotted] (7.173, 0.300) -- (11.700, 8.141);
\draw[thin] (6.173, 0.300) -- (11.700, 9.873);
\draw[thin,dotted] (5.173, 0.300) -- (11.700, 11.605);
\draw[thin] (4.173, 0.300) -- (10.755, 11.700);
\draw[thin,dotted] (3.173, 0.300) -- (9.755, 11.700);
\draw[thin] (2.173, 0.300) -- (8.755, 11.700);
\draw[thin,dotted] (1.173, 0.300) -- (7.755, 11.700);
\draw[thin] (0.300, 0.520) -- (6.755, 11.700);
\draw[thin,dotted] (0.300, 2.252) -- (5.755, 11.700);
\draw[thin] (0.300, 3.984) -- (4.755, 11.700);
\draw[thin,dotted] (0.300, 5.716) -- (3.755, 11.700);
\draw[thin] (0.300, 7.448) -- (2.755, 11.700);
\draw[thin,dotted] (0.300, 9.180) -- (1.755, 11.700);
\draw[thin] (0.300, 10.912) -- (0.755, 11.700);
\draw[thin,dotted] (0.300, 1.212) -- (0.827, 0.300);
\draw[thin] (0.300, 2.944) -- (1.827, 0.300);
\draw[thin,dotted] (0.300, 4.677) -- (2.827, 0.300);
\draw[thin] (0.300, 6.409) -- (3.827, 0.300);
\draw[thin,dotted] (0.300, 8.141) -- (4.827, 0.300);
\draw[thin] (0.300, 9.873) -- (5.827, 0.300);
\draw[thin,dotted] (0.300, 11.605) -- (6.827, 0.300);
\draw[thin] (1.245, 11.700) -- (7.827, 0.300);
\draw[thin,dotted] (2.245, 11.700) -- (8.827, 0.300);
\draw[thin] (3.245, 11.700) -- (9.827, 0.300);
\draw[thin,dotted] (4.245, 11.700) -- (10.827, 0.300);
\draw[thin] (5.245, 11.700) -- (11.700, 0.520);
\draw[thin,dotted] (6.245, 11.700) -- (11.700, 2.252);
\draw[thin] (7.245, 11.700) -- (11.700, 3.984);
\draw[thin,dotted] (8.245, 11.700) -- (11.700, 5.716);
\draw[thin] (9.245, 11.700) -- (11.700, 7.448);
\draw[thin,dotted] (10.245, 11.700) -- (11.700, 9.180);
\draw[thin] (11.245, 11.700) -- (11.700, 10.912);
\draw[thin,dotted] (0.300, 0.866) -- (11.700, 0.866);
\draw[thin] (0.300, 1.732) -- (11.700, 1.732);
\draw[thin,dotted] (0.300, 2.598) -- (11.700, 2.598);
\draw[thin] (0.300, 3.464) -- (11.700, 3.464);
\draw[thin,dotted] (0.300, 4.330) -- (11.700, 4.330);
\draw[thin] (0.300, 5.196) -- (11.700, 5.196);
\draw[thin,dotted] (0.300, 6.062) -- (11.700, 6.062);
\draw[thin] (0.300, 6.928) -- (11.700, 6.928);
\draw[thin,dotted] (0.300, 7.794) -- (11.700, 7.794);
\draw[thin] (0.300, 8.660) -- (11.700, 8.660);
\draw[thin,dotted] (0.300, 9.526) -- (11.700, 9.526);
\draw[thin] (0.300, 10.392) -- (11.700, 10.392);
\draw[thin,dotted] (0.300, 11.258) -- (11.700, 11.258);

==> Grid2.txt <==
\draw[thin] (13.173, -1.432) -- (14.700, 1.212);
\draw[thin,dotted] (12.173, -1.432) -- (14.700, 2.944);
\draw[thin] (11.173, -1.432) -- (14.700, 4.677);
\draw[thin,dotted] (10.173, -1.432) -- (14.700, 6.409);
\draw[thin] (9.173, -1.432) -- (14.700, 8.141);
\draw[thin,dotted] (8.173, -1.432) -- (14.700, 9.873);
\draw[thin] (7.173, -1.432) -- (13.755, 9.968);
\draw[thin,dotted] (6.173, -1.432) -- (12.755, 9.968);
\draw[thin] (5.173, -1.432) -- (11.755, 9.968);
\draw[thin,dotted] (4.173, -1.432) -- (10.755, 9.968);
\draw[thin] (3.173, -1.432) -- (9.755, 9.968);
\draw[thin,dotted] (2.173, -1.432) -- (8.755, 9.968);
\draw[thin] (1.300, -1.212) -- (7.755, 9.968);
\draw[thin,dotted] (1.300, 0.520) -- (6.755, 9.968);
\draw[thin] (1.300, 2.252) -- (5.755, 9.968);
\draw[thin,dotted] (1.300, 3.984) -- (4.755, 9.968);
\draw[thin] (1.300, 5.716) -- (3.755, 9.968);
\draw[thin,dotted] (1.300, 7.448) -- (2.755, 9.968);
\draw[thin] (1.300, 9.180) -- (1.755, 9.968);
\draw[thin,dotted] (1.300, -0.520) -- (1.827, -1.432);
\draw[thin] (1.300, 1.212) -- (2.827, -1.432);
\draw[thin,dotted] (1.300, 2.944) -- (3.827, -1.432);
\draw[thin] (1.300, 4.677) -- (4.827, -1.432);
\draw[thin,dotted] (1.300, 6.409) -- (5.827, -1.432);
\draw[thin] (1.300, 8.141) -- (6.827, -1.432);
\draw[thin,dotted] (1.300, 9.873) -- (7.827, -1.432);
\draw[thin] (2.245, 9.968) -- (8.827, -1.432);
\draw[thin,dotted] (3.245, 9.968) -- (9.827, -1.432);
\draw[thin] (4.245, 9.968) -- (10.827, -1.432);
\draw[thin,dotted] (5.245, 9.968) -- (11.827, -1.432);
\draw[thin] (6.245, 9.968) -- (12.827, -1.432);
\draw[thin,dotted] (7.245, 9.968) -- (13.827, -1.432);
\draw[thin] (8.245, 9.968) -- (14.700, -1.212);
\draw[thin,dotted] (9.245, 9.968) -- (14.700, 0.520);
\draw[thin] (10.245, 9.968) -- (14.700, 2.252);
\draw[thin,dotted] (11.245, 9.968) -- (14.700, 3.984);
\draw[thin] (12.245, 9.968) -- (14.700, 5.716);
\draw[thin,dotted] (13.245, 9.968) -- (14.700, 7.448);
\draw[thin] (14.245, 9.968) -- (14.700, 9.180);
\draw[thin,dotted] (1.300, -0.866) -- (14.700, -0.866);
\draw[thin] (1.300, 0.000) -- (14.700, 0.000);
\draw[thin,dotted] (1.300, 0.866) -- (14.700, 0.866);
\draw[thin] (1.300, 1.732) -- (14.700, 1.732);
\draw[thin,dotted] (1.300, 2.598) -- (14.700, 2.598);
\draw[thin] (1.300, 3.464) -- (14.700, 3.464);
\draw[thin,dotted] (1.300, 4.330) -- (14.700, 4.330);
\draw[thin] (1.300, 5.196) -- (14.700, 5.196);
\draw[thin,dotted] (1.300, 6.062) -- (14.700, 6.062);
\draw[thin] (1.300, 6.928) -- (14.700, 6.928);
\draw[thin,dotted] (1.300, 7.794) -- (14.700, 7.794);
\draw[thin] (1.300, 8.660) -- (14.700, 8.660);
\draw[thin,dotted] (1.300, 9.526) -- (14.700, 9.526);
%\draw(1.300, -3.500) rectangle (14.700, 9.968);

==> T0.txt <==
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\draw[ultra thin] (0.000, 0.000) -- (1.000, 0.000) -- (0.500, 0.866) -- cycle;
\fill[black] (0.500, 0.866) -- (0.000, 0.000) -- (1.000, 0.000) -- cycle;
\draw (0.500, -1.500) node{$T_0$};
\end{tikzpicture}

==> T1.txt <==
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\draw ( 0.000,  0.000) -- ( 2.000,  0.000) -- ( 1.000,  1.732) -- cycle;
\draw[ultra thin] ( 0.500,  0.866) -- ( 1.500,  0.866);
\draw[ultra thin] ( 0.500,  0.866) -- ( 1.000,  0.000);
\draw[ultra thin] ( 1.000,  0.000) -- ( 1.500,  0.866);
\fill[black] ( 1.000,  1.732) -- ( 0.500,  0.866) -- ( 1.500,  0.866) -- cycle;
\fill[black] ( 0.500,  0.866) -- ( 0.000,  0.000) -- ( 1.000,  0.000) -- cycle;
\fill[black] ( 1.500,  0.866) -- ( 1.000,  0.000) -- ( 2.000,  0.000) -- cycle;
\draw (1.000, -1.500) node{$T_1$};
\end{tikzpicture}

==> T2.txt <==
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\draw ( 0.000,  0.000) -- ( 4.000,  0.000) -- ( 2.000,  3.464) -- cycle;
\draw[ultra thin] ( 0.500,  0.866) -- ( 3.500,  0.866);
\draw[ultra thin] ( 1.000,  1.732) -- ( 3.000,  1.732);
\draw[ultra thin] ( 1.500,  2.598) -- ( 2.500,  2.598);
\draw[ultra thin] ( 0.500,  0.866) -- ( 1.000,  0.000);
\draw[ultra thin] ( 1.000,  1.732) -- ( 2.000,  0.000);
\draw[ultra thin] ( 1.500,  2.598) -- ( 3.000,  0.000);
\draw[ultra thin] ( 1.000,  0.000) -- ( 2.500,  2.598);
\draw[ultra thin] ( 2.000,  0.000) -- ( 3.000,  1.732);
\draw[ultra thin] ( 3.000,  0.000) -- ( 3.500,  0.866);
\fill[black] ( 2.000,  3.464) -- ( 1.500,  2.598) -- ( 2.500,  2.598) -- cycle;
\fill[black] ( 1.500,  2.598) -- ( 1.000,  1.732) -- ( 2.000,  1.732) -- cycle;
\fill[black] ( 2.500,  2.598) -- ( 2.000,  1.732) -- ( 3.000,  1.732) -- cycle;
\fill[black] ( 1.000,  1.732) -- ( 0.500,  0.866) -- ( 1.500,  0.866) -- cycle;
\fill[black] ( 3.000,  1.732) -- ( 2.500,  0.866) -- ( 3.500,  0.866) -- cycle;
\fill[black] ( 0.500,  0.866) -- ( 0.000,  0.000) -- ( 1.000,  0.000) -- cycle;
\fill[black] ( 1.500,  0.866) -- ( 1.000,  0.000) -- ( 2.000,  0.000) -- cycle;
\fill[black] ( 2.500,  0.866) -- ( 2.000,  0.000) -- ( 3.000,  0.000) -- cycle;
\fill[black] ( 3.500,  0.866) -- ( 3.000,  0.000) -- ( 4.000,  0.000) -- cycle;
\draw (2.000, -1.500) node{$T_2$};
\end{tikzpicture}

==> T3.txt <==
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\draw ( 0.000,  0.000) -- ( 8.000,  0.000) -- ( 4.000,  6.928) -- cycle;
\draw[ultra thin] ( 0.500,  0.866) -- ( 7.500,  0.866);
\draw[ultra thin] ( 1.000,  1.732) -- ( 7.000,  1.732);
\draw[ultra thin] ( 1.500,  2.598) -- ( 6.500,  2.598);
\draw[ultra thin] ( 2.000,  3.464) -- ( 6.000,  3.464);
\draw[ultra thin] ( 2.500,  4.330) -- ( 5.500,  4.330);
\draw[ultra thin] ( 3.000,  5.196) -- ( 5.000,  5.196);
\draw[ultra thin] ( 3.500,  6.062) -- ( 4.500,  6.062);
\draw[ultra thin] ( 0.500,  0.866) -- ( 1.000,  0.000);
\draw[ultra thin] ( 1.000,  1.732) -- ( 2.000,  0.000);
\draw[ultra thin] ( 1.500,  2.598) -- ( 3.000,  0.000);
\draw[ultra thin] ( 2.000,  3.464) -- ( 4.000,  0.000);
\draw[ultra thin] ( 2.500,  4.330) -- ( 5.000,  0.000);
\draw[ultra thin] ( 3.000,  5.196) -- ( 6.000,  0.000);
\draw[ultra thin] ( 3.500,  6.062) -- ( 7.000,  0.000);
\draw[ultra thin] ( 1.000,  0.000) -- ( 4.500,  6.062);
\draw[ultra thin] ( 2.000,  0.000) -- ( 5.000,  5.196);
\draw[ultra thin] ( 3.000,  0.000) -- ( 5.500,  4.330);
\draw[ultra thin] ( 4.000,  0.000) -- ( 6.000,  3.464);
\draw[ultra thin] ( 5.000,  0.000) -- ( 6.500,  2.598);
\draw[ultra thin] ( 6.000,  0.000) -- ( 7.000,  1.732);
\draw[ultra thin] ( 7.000,  0.000) -- ( 7.500,  0.866);
\fill[black] ( 4.000,  6.928) -- ( 3.500,  6.062) -- ( 4.500,  6.062) -- cycle;
\fill[black] ( 3.500,  6.062) -- ( 3.000,  5.196) -- ( 4.000,  5.196) -- cycle;
\fill[black] ( 4.500,  6.062) -- ( 4.000,  5.196) -- ( 5.000,  5.196) -- cycle;
\fill[black] ( 3.000,  5.196) -- ( 2.500,  4.330) -- ( 3.500,  4.330) -- cycle;
\fill[black] ( 5.000,  5.196) -- ( 4.500,  4.330) -- ( 5.500,  4.330) -- cycle;
\fill[black] ( 2.500,  4.330) -- ( 2.000,  3.464) -- ( 3.000,  3.464) -- cycle;
\fill[black] ( 3.500,  4.330) -- ( 3.000,  3.464) -- ( 4.000,  3.464) -- cycle;
\fill[black] ( 4.500,  4.330) -- ( 4.000,  3.464) -- ( 5.000,  3.464) -- cycle;
\fill[black] ( 5.500,  4.330) -- ( 5.000,  3.464) -- ( 6.000,  3.464) -- cycle;
\fill[black] ( 2.000,  3.464) -- ( 1.500,  2.598) -- ( 2.500,  2.598) -- cycle;
\fill[black] ( 6.000,  3.464) -- ( 5.500,  2.598) -- ( 6.500,  2.598) -- cycle;
\fill[black] ( 1.500,  2.598) -- ( 1.000,  1.732) -- ( 2.000,  1.732) -- cycle;
\fill[black] ( 2.500,  2.598) -- ( 2.000,  1.732) -- ( 3.000,  1.732) -- cycle;
\fill[black] ( 5.500,  2.598) -- ( 5.000,  1.732) -- ( 6.000,  1.732) -- cycle;
\fill[black] ( 6.500,  2.598) -- ( 6.000,  1.732) -- ( 7.000,  1.732) -- cycle;
\fill[black] ( 1.000,  1.732) -- ( 0.500,  0.866) -- ( 1.500,  0.866) -- cycle;
\fill[black] ( 3.000,  1.732) -- ( 2.500,  0.866) -- ( 3.500,  0.866) -- cycle;
\fill[black] ( 5.000,  1.732) -- ( 4.500,  0.866) -- ( 5.500,  0.866) -- cycle;
\fill[black] ( 7.000,  1.732) -- ( 6.500,  0.866) -- ( 7.500,  0.866) -- cycle;
\fill[black] ( 0.500,  0.866) -- ( 0.000,  0.000) -- ( 1.000,  0.000) -- cycle;
\fill[black] ( 1.500,  0.866) -- ( 1.000,  0.000) -- ( 2.000,  0.000) -- cycle;
\fill[black] ( 2.500,  0.866) -- ( 2.000,  0.000) -- ( 3.000,  0.000) -- cycle;
\fill[black] ( 3.500,  0.866) -- ( 3.000,  0.000) -- ( 4.000,  0.000) -- cycle;
\fill[black] ( 4.500,  0.866) -- ( 4.000,  0.000) -- ( 5.000,  0.000) -- cycle;
\fill[black] ( 5.500,  0.866) -- ( 5.000,  0.000) -- ( 6.000,  0.000) -- cycle;
\fill[black] ( 6.500,  0.866) -- ( 6.000,  0.000) -- ( 7.000,  0.000) -- cycle;
\fill[black] ( 7.500,  0.866) -- ( 7.000,  0.000) -- ( 8.000,  0.000) -- cycle;
\draw (4.000, -1.500) node{$T_3$};
\end{tikzpicture}

==> T4.txt <==
\begin{tikzpicture}[scale = 0.3, baseline={([yshift=-.8ex]current bounding box.center)}]
\draw ( 0.000,  0.000) -- (16.000,  0.000) -- ( 8.000, 13.856) -- cycle;
\draw[ultra thin] ( 0.500,  0.866) -- (15.500,  0.866);
\draw[ultra thin] ( 1.000,  1.732) -- (15.000,  1.732);
\draw[ultra thin] ( 1.500,  2.598) -- (14.500,  2.598);
\draw[ultra thin] ( 2.000,  3.464) -- (14.000,  3.464);
\draw[ultra thin] ( 2.500,  4.330) -- (13.500,  4.330);
\draw[ultra thin] ( 3.000,  5.196) -- (13.000,  5.196);
\draw[ultra thin] ( 3.500,  6.062) -- (12.500,  6.062);
\draw[ultra thin] ( 4.000,  6.928) -- (12.000,  6.928);
\draw[ultra thin] ( 4.500,  7.794) -- (11.500,  7.794);
\draw[ultra thin] ( 5.000,  8.660) -- (11.000,  8.660);
\draw[ultra thin] ( 5.500,  9.526) -- (10.500,  9.526);
\draw[ultra thin] ( 6.000, 10.392) -- (10.000, 10.392);
\draw[ultra thin] ( 6.500, 11.258) -- ( 9.500, 11.258);
\draw[ultra thin] ( 7.000, 12.124) -- ( 9.000, 12.124);
\draw[ultra thin] ( 7.500, 12.990) -- ( 8.500, 12.990);
\draw[ultra thin] ( 0.500,  0.866) -- ( 1.000,  0.000);
\draw[ultra thin] ( 1.000,  1.732) -- ( 2.000,  0.000);
\draw[ultra thin] ( 1.500,  2.598) -- ( 3.000,  0.000);
\draw[ultra thin] ( 2.000,  3.464) -- ( 4.000,  0.000);
\draw[ultra thin] ( 2.500,  4.330) -- ( 5.000,  0.000);
\draw[ultra thin] ( 3.000,  5.196) -- ( 6.000,  0.000);
\draw[ultra thin] ( 3.500,  6.062) -- ( 7.000,  0.000);
\draw[ultra thin] ( 4.000,  6.928) -- ( 8.000,  0.000);
\draw[ultra thin] ( 4.500,  7.794) -- ( 9.000,  0.000);
\draw[ultra thin] ( 5.000,  8.660) -- (10.000,  0.000);
\draw[ultra thin] ( 5.500,  9.526) -- (11.000,  0.000);
\draw[ultra thin] ( 6.000, 10.392) -- (12.000,  0.000);
\draw[ultra thin] ( 6.500, 11.258) -- (13.000,  0.000);
\draw[ultra thin] ( 7.000, 12.124) -- (14.000,  0.000);
\draw[ultra thin] ( 7.500, 12.990) -- (15.000,  0.000);
\draw[ultra thin] ( 1.000,  0.000) -- ( 8.500, 12.990);
\draw[ultra thin] ( 2.000,  0.000) -- ( 9.000, 12.124);
\draw[ultra thin] ( 3.000,  0.000) -- ( 9.500, 11.258);
\draw[ultra thin] ( 4.000,  0.000) -- (10.000, 10.392);
\draw[ultra thin] ( 5.000,  0.000) -- (10.500,  9.526);
\draw[ultra thin] ( 6.000,  0.000) -- (11.000,  8.660);
\draw[ultra thin] ( 7.000,  0.000) -- (11.500,  7.794);
\draw[ultra thin] ( 8.000,  0.000) -- (12.000,  6.928);
\draw[ultra thin] ( 9.000,  0.000) -- (12.500,  6.062);
\draw[ultra thin] (10.000,  0.000) -- (13.000,  5.196);
\draw[ultra thin] (11.000,  0.000) -- (13.500,  4.330);
\draw[ultra thin] (12.000,  0.000) -- (14.000,  3.464);
\draw[ultra thin] (13.000,  0.000) -- (14.500,  2.598);
\draw[ultra thin] (14.000,  0.000) -- (15.000,  1.732);
\draw[ultra thin] (15.000,  0.000) -- (15.500,  0.866);
\fill[black] ( 8.000, 13.856) -- ( 7.500, 12.990) -- ( 8.500, 12.990) -- cycle;
\fill[black] ( 7.500, 12.990) -- ( 7.000, 12.124) -- ( 8.000, 12.124) -- cycle;
\fill[black] ( 8.500, 12.990) -- ( 8.000, 12.124) -- ( 9.000, 12.124) -- cycle;
\fill[black] ( 7.000, 12.124) -- ( 6.500, 11.258) -- ( 7.500, 11.258) -- cycle;
\fill[black] ( 9.000, 12.124) -- ( 8.500, 11.258) -- ( 9.500, 11.258) -- cycle;
\fill[black] ( 6.500, 11.258) -- ( 6.000, 10.392) -- ( 7.000, 10.392) -- cycle;
\fill[black] ( 7.500, 11.258) -- ( 7.000, 10.392) -- ( 8.000, 10.392) -- cycle;
\fill[black] ( 8.500, 11.258) -- ( 8.000, 10.392) -- ( 9.000, 10.392) -- cycle;
\fill[black] ( 9.500, 11.258) -- ( 9.000, 10.392) -- (10.000, 10.392) -- cycle;
\fill[black] ( 6.000, 10.392) -- ( 5.500,  9.526) -- ( 6.500,  9.526) -- cycle;
\fill[black] (10.000, 10.392) -- ( 9.500,  9.526) -- (10.500,  9.526) -- cycle;
\fill[black] ( 5.500,  9.526) -- ( 5.000,  8.660) -- ( 6.000,  8.660) -- cycle;
\fill[black] ( 6.500,  9.526) -- ( 6.000,  8.660) -- ( 7.000,  8.660) -- cycle;
\fill[black] ( 9.500,  9.526) -- ( 9.000,  8.660) -- (10.000,  8.660) -- cycle;
\fill[black] (10.500,  9.526) -- (10.000,  8.660) -- (11.000,  8.660) -- cycle;
\fill[black] ( 5.000,  8.660) -- ( 4.500,  7.794) -- ( 5.500,  7.794) -- cycle;
\fill[black] ( 7.000,  8.660) -- ( 6.500,  7.794) -- ( 7.500,  7.794) -- cycle;
\fill[black] ( 9.000,  8.660) -- ( 8.500,  7.794) -- ( 9.500,  7.794) -- cycle;
\fill[black] (11.000,  8.660) -- (10.500,  7.794) -- (11.500,  7.794) -- cycle;
\fill[black] ( 4.500,  7.794) -- ( 4.000,  6.928) -- ( 5.000,  6.928) -- cycle;
\fill[black] ( 5.500,  7.794) -- ( 5.000,  6.928) -- ( 6.000,  6.928) -- cycle;
\fill[black] ( 6.500,  7.794) -- ( 6.000,  6.928) -- ( 7.000,  6.928) -- cycle;
\fill[black] ( 7.500,  7.794) -- ( 7.000,  6.928) -- ( 8.000,  6.928) -- cycle;
\fill[black] ( 8.500,  7.794) -- ( 8.000,  6.928) -- ( 9.000,  6.928) -- cycle;
\fill[black] ( 9.500,  7.794) -- ( 9.000,  6.928) -- (10.000,  6.928) -- cycle;
\fill[black] (10.500,  7.794) -- (10.000,  6.928) -- (11.000,  6.928) -- cycle;
\fill[black] (11.500,  7.794) -- (11.000,  6.928) -- (12.000,  6.928) -- cycle;
\fill[black] ( 4.000,  6.928) -- ( 3.500,  6.062) -- ( 4.500,  6.062) -- cycle;
\fill[black] (12.000,  6.928) -- (11.500,  6.062) -- (12.500,  6.062) -- cycle;
\fill[black] ( 3.500,  6.062) -- ( 3.000,  5.196) -- ( 4.000,  5.196) -- cycle;
\fill[black] ( 4.500,  6.062) -- ( 4.000,  5.196) -- ( 5.000,  5.196) -- cycle;
\fill[black] (11.500,  6.062) -- (11.000,  5.196) -- (12.000,  5.196) -- cycle;
\fill[black] (12.500,  6.062) -- (12.000,  5.196) -- (13.000,  5.196) -- cycle;
\fill[black] ( 3.000,  5.196) -- ( 2.500,  4.330) -- ( 3.500,  4.330) -- cycle;
\fill[black] ( 5.000,  5.196) -- ( 4.500,  4.330) -- ( 5.500,  4.330) -- cycle;
\fill[black] (11.000,  5.196) -- (10.500,  4.330) -- (11.500,  4.330) -- cycle;
\fill[black] (13.000,  5.196) -- (12.500,  4.330) -- (13.500,  4.330) -- cycle;
\fill[black] ( 2.500,  4.330) -- ( 2.000,  3.464) -- ( 3.000,  3.464) -- cycle;
\fill[black] ( 3.500,  4.330) -- ( 3.000,  3.464) -- ( 4.000,  3.464) -- cycle;
\fill[black] ( 4.500,  4.330) -- ( 4.000,  3.464) -- ( 5.000,  3.464) -- cycle;
\fill[black] ( 5.500,  4.330) -- ( 5.000,  3.464) -- ( 6.000,  3.464) -- cycle;
\fill[black] (10.500,  4.330) -- (10.000,  3.464) -- (11.000,  3.464) -- cycle;
\fill[black] (11.500,  4.330) -- (11.000,  3.464) -- (12.000,  3.464) -- cycle;
\fill[black] (12.500,  4.330) -- (12.000,  3.464) -- (13.000,  3.464) -- cycle;
\fill[black] (13.500,  4.330) -- (13.000,  3.464) -- (14.000,  3.464) -- cycle;
\fill[black] ( 2.000,  3.464) -- ( 1.500,  2.598) -- ( 2.500,  2.598) -- cycle;
\fill[black] ( 6.000,  3.464) -- ( 5.500,  2.598) -- ( 6.500,  2.598) -- cycle;
\fill[black] (10.000,  3.464) -- ( 9.500,  2.598) -- (10.500,  2.598) -- cycle;
\fill[black] (14.000,  3.464) -- (13.500,  2.598) -- (14.500,  2.598) -- cycle;
\fill[black] ( 1.500,  2.598) -- ( 1.000,  1.732) -- ( 2.000,  1.732) -- cycle;
\fill[black] ( 2.500,  2.598) -- ( 2.000,  1.732) -- ( 3.000,  1.732) -- cycle;
\fill[black] ( 5.500,  2.598) -- ( 5.000,  1.732) -- ( 6.000,  1.732) -- cycle;
\fill[black] ( 6.500,  2.598) -- ( 6.000,  1.732) -- ( 7.000,  1.732) -- cycle;
\fill[black] ( 9.500,  2.598) -- ( 9.000,  1.732) -- (10.000,  1.732) -- cycle;
\fill[black] (10.500,  2.598) -- (10.000,  1.732) -- (11.000,  1.732) -- cycle;
\fill[black] (13.500,  2.598) -- (13.000,  1.732) -- (14.000,  1.732) -- cycle;
\fill[black] (14.500,  2.598) -- (14.000,  1.732) -- (15.000,  1.732) -- cycle;
\fill[black] ( 1.000,  1.732) -- ( 0.500,  0.866) -- ( 1.500,  0.866) -- cycle;
\fill[black] ( 3.000,  1.732) -- ( 2.500,  0.866) -- ( 3.500,  0.866) -- cycle;
\fill[black] ( 5.000,  1.732) -- ( 4.500,  0.866) -- ( 5.500,  0.866) -- cycle;
\fill[black] ( 7.000,  1.732) -- ( 6.500,  0.866) -- ( 7.500,  0.866) -- cycle;
\fill[black] ( 9.000,  1.732) -- ( 8.500,  0.866) -- ( 9.500,  0.866) -- cycle;
\fill[black] (11.000,  1.732) -- (10.500,  0.866) -- (11.500,  0.866) -- cycle;
\fill[black] (13.000,  1.732) -- (12.500,  0.866) -- (13.500,  0.866) -- cycle;
\fill[black] (15.000,  1.732) -- (14.500,  0.866) -- (15.500,  0.866) -- cycle;
\fill[black] ( 0.500,  0.866) -- ( 0.000,  0.000) -- ( 1.000,  0.000) -- cycle;
\fill[black] ( 1.500,  0.866) -- ( 1.000,  0.000) -- ( 2.000,  0.000) -- cycle;
\fill[black] ( 2.500,  0.866) -- ( 2.000,  0.000) -- ( 3.000,  0.000) -- cycle;
\fill[black] ( 3.500,  0.866) -- ( 3.000,  0.000) -- ( 4.000,  0.000) -- cycle;
\fill[black] ( 4.500,  0.866) -- ( 4.000,  0.000) -- ( 5.000,  0.000) -- cycle;
\fill[black] ( 5.500,  0.866) -- ( 5.000,  0.000) -- ( 6.000,  0.000) -- cycle;
\fill[black] ( 6.500,  0.866) -- ( 6.000,  0.000) -- ( 7.000,  0.000) -- cycle;
\fill[black] ( 7.500,  0.866) -- ( 7.000,  0.000) -- ( 8.000,  0.000) -- cycle;
\fill[black] ( 8.500,  0.866) -- ( 8.000,  0.000) -- ( 9.000,  0.000) -- cycle;
\fill[black] ( 9.500,  0.866) -- ( 9.000,  0.000) -- (10.000,  0.000) -- cycle;
\fill[black] (10.500,  0.866) -- (10.000,  0.000) -- (11.000,  0.000) -- cycle;
\fill[black] (11.500,  0.866) -- (11.000,  0.000) -- (12.000,  0.000) -- cycle;
\fill[black] (12.500,  0.866) -- (12.000,  0.000) -- (13.000,  0.000) -- cycle;
\fill[black] (13.500,  0.866) -- (13.000,  0.000) -- (14.000,  0.000) -- cycle;
\fill[black] (14.500,  0.866) -- (14.000,  0.000) -- (15.000,  0.000) -- cycle;
\fill[black] (15.500,  0.866) -- (15.000,  0.000) -- (16.000,  0.000) -- cycle;
\draw (8.000, -1.500) node{$T_4$};
\end{tikzpicture}
